TRACE-C: Rank-Calibrated Relational Anomaly Detection for Multi-Stream Operational Telemetry

Operational telemetry can be jointly anomalous while every individual stream stays inside its familiar range. TRACE-C is an auditable strictly-prior rank-calibrated detector for aligned multi-stream telemetry: same-regime rolling median/MAD residuals feed three window channels -- a maximum normalized local sum, a Gaussian copula-form dependence contrast on robust-z residuals, and a worst standardized AR(1) innovation -- whose channel ranks are Fisher-aggregated and ranked against earlier aggregates. We evaluate six Great Britain grid streams with a January-April 2019 fit, July-December 2019 development evidence, and a 2020 hold-out frozen before inspection. TRACE-C ranks Storm Atiyah first among 2019 test windows, but a disclosed channel ablation attributes that rank to the local channel, not the copula-form channel: copula-only ranks Atiyah 59th. The short 9 August frequency event is ranked far lower by the fused detector (143) than by the temporal channel alone (40), and reconstruction baselines rank it first. In 2020 no window is selected, which is consistent with record-rule saturation rather than an uneventful year; the highest-ranked frozen window was later interpreted as Storm Ellen. Three interpretive limits carry throughout. The resulting p-values are selection quantities, not event probabilities. The copula-form channel is not a literal copula density: the method applies no probability-integral or normal-score transform. Empirical rank counts are diagnostics, not coverage or false-discovery proofs. Every table and figure in this paper is generated from committed machine-readable reports.

==> generated/fig-holdout-timeline.tex <==
% GENERATED by scripts/generate-paper-figures.ts from
% data/reports/trace-c-holdout-report.json — do not edit by hand.
\begin{figure*}[t]
\centering
\begin{tikzpicture}
\fill[black!12] (1.682,0) rectangle (1.767,3.000);
\node[above,font=\tiny] at (1.725,3.050) {Ciara};
\fill[black!12] (1.992,0) rectangle (2.077,3.000);
\node[above,font=\tiny] at (2.035,3.350) {Dennis};
\fill[black!12] (3.630,0) rectangle (4.246,3.000);
\node[above,font=\tiny] at (3.938,3.050) {COVID onset};
\draw[black!70,line width=0.25pt] plot coordinates {(0.000,0.624) (0.004,0.975) (0.007,0.579) (0.011,1.947) (0.015,1.925) (0.018,1.286) (0.022,0.543) (0.026,0.560) (0.030,2.061) (0.033,1.260) (0.037,0.688) (0.041,0.368) (0.044,0.319) (0.048,0.539) (0.052,0.957) (0.055,1.657) (0.059,1.137) (0.063,0.453) (0.066,0.496) (0.070,0.444) (0.074,0.969) (0.077,0.520) (0.081,0.539) (0.085,0.378) (0.089,0.332) (0.092,0.318) (0.096,0.170) (0.100,1.226) (0.103,0.825) (0.107,0.188) (0.111,0.245) (0.114,0.387) (0.118,0.447) (0.122,0.150) (0.125,0.425) (0.129,1.082) (0.133,0.741) (0.137,0.489) (0.140,0.870) (0.144,1.175) (0.148,0.661) (0.151,0.186) (0.155,0.129) (0.159,0.139) (0.162,0.133) (0.166,0.332) (0.170,0.174) (0.173,0.622) (0.177,0.951) (0.181,0.254) (0.184,0.394) (0.188,0.982) (0.192,1.054) (0.196,0.228) (0.199,0.243) (0.203,0.237) (0.207,0.353) (0.210,0.596) (0.214,1.343) (0.218,0.958) (0.221,0.683) (0.225,0.806) (0.229,1.415) (0.232,0.836) (0.236,0.298) (0.240,0.464) (0.243,0.642) (0.247,0.537) (0.251,0.486) (0.255,0.503) (0.258,0.473) (0.262,0.257) (0.266,0.310) (0.269,0.190) (0.273,0.346) (0.277,0.264) (0.280,0.342) (0.284,0.404) (0.288,0.513) (0.291,0.797) (0.295,1.193) (0.299,1.072) (0.303,1.176) (0.306,0.982) (0.310,0.897) (0.314,0.683) (0.317,0.481) (0.321,0.377) (0.325,0.606) (0.328,0.903) (0.332,1.576) (0.336,0.442) (0.339,0.426) (0.343,0.244) (0.347,0.297) (0.350,0.480) (0.354,0.744) (0.358,0.216) (0.362,0.482) (0.365,0.325) (0.369,0.335) (0.373,0.477) (0.376,0.813) (0.380,0.293) (0.384,0.379) (0.387,0.389) (0.391,0.620) (0.395,0.258) (0.398,0.385) (0.402,0.281) (0.406,0.142) (0.410,0.125) (0.413,0.224) (0.417,0.587) (0.421,0.781) (0.424,1.370) (0.428,1.049) (0.432,0.512) (0.435,0.670) (0.439,0.725) (0.443,0.957) (0.446,0.739) (0.450,1.036) (0.454,0.922) (0.457,0.563) (0.461,0.535) (0.465,0.560) (0.469,0.758) (0.472,0.688) (0.476,0.747) (0.480,0.638) (0.483,0.496) (0.487,0.446) (0.491,0.108) (0.494,0.206) (0.498,1.331) (0.502,0.516) (0.505,0.244) (0.509,0.152) (0.513,0.261) (0.517,0.160) (0.520,0.290) (0.524,0.425) (0.528,0.464) (0.531,0.695) (0.535,0.151) (0.539,0.181) (0.542,0.160) (0.546,0.229) (0.550,0.660) (0.553,0.931) (0.557,0.908) (0.561,1.557) (0.564,0.835) (0.568,0.690) (0.572,1.481) (0.576,1.018) (0.579,0.383) (0.583,0.334) (0.587,0.303) (0.590,0.387) (0.594,0.286) (0.598,0.431) (0.601,0.407) (0.605,0.544) (0.609,0.442) (0.612,0.633) (0.616,0.600) (0.620,0.355) (0.624,0.606) (0.627,0.382) (0.631,0.333) (0.635,0.273) (0.638,0.214) (0.642,0.529) (0.646,1.354) (0.649,0.978) (0.653,0.460) (0.657,0.473) (0.660,1.807) (0.664,0.567) (0.668,0.321) (0.671,0.258) (0.675,0.362) (0.679,0.611) (0.683,0.139) (0.686,0.809) (0.690,0.894) (0.694,1.199) (0.697,0.407) (0.701,0.389) (0.705,1.851) (0.708,0.492) (0.712,0.476) (0.716,1.031) (0.719,0.287) (0.723,0.415) (0.727,0.233) (0.730,0.586) (0.734,1.464) (0.738,1.043) (0.742,0.138) (0.745,0.186) (0.749,0.205) (0.753,0.550) (0.756,0.116) (0.760,0.160) (0.764,0.118) (0.767,0.183) (0.771,0.376) (0.775,0.284) (0.778,0.212) (0.782,0.207) (0.786,0.184) (0.790,0.149) (0.793,0.391) (0.797,0.371) (0.801,0.112) (0.804,0.184) (0.808,1.532) (0.812,0.607) (0.815,0.303) (0.819,0.456) (0.823,0.563) (0.826,0.372) (0.830,0.317) (0.834,0.270) (0.837,0.137) (0.841,0.939) (0.845,0.661) (0.849,1.065) (0.852,0.810) (0.856,1.184) (0.860,0.733) (0.863,1.432) (0.867,3.000) (0.871,1.150) (0.874,0.085) (0.878,0.185) (0.882,1.565) (0.885,0.402) (0.889,0.291) (0.893,0.758) (0.897,0.300) (0.900,1.694) (0.904,0.748) (0.908,0.949) (0.911,2.051) (0.915,1.148) (0.919,0.271) (0.922,0.166) (0.926,1.453) (0.930,0.717) (0.933,0.298) (0.937,0.792) (0.941,0.678) (0.944,0.264) (0.948,0.818) (0.952,0.756) (0.956,0.965) (0.959,1.184) (0.963,0.275) (0.967,0.082) (0.970,1.616) (0.974,1.391) (0.978,1.356) (0.981,1.206) (0.985,0.502) (0.989,0.158) (0.992,0.550) (0.996,0.430) (1.000,0.258) (1.004,1.284) (1.007,0.177) (1.011,0.128) (1.015,1.716) (1.018,1.285) (1.022,0.909) (1.026,0.755) (1.029,0.382) (1.033,0.161) (1.037,0.077) (1.040,0.342) (1.044,0.179) (1.048,1.182) (1.051,0.136) (1.055,0.306) (1.059,0.200) (1.063,0.253) (1.066,0.170) (1.070,0.148) (1.074,0.248) (1.077,0.265) (1.081,0.179) (1.085,0.163) (1.088,0.113) (1.092,0.204) (1.096,0.310) (1.099,0.469) (1.103,0.298) (1.107,0.586) (1.110,0.269) (1.114,0.314) (1.118,0.420) (1.122,0.426) (1.125,0.450) (1.129,0.160) (1.133,0.487) (1.136,0.310) (1.140,0.099) (1.144,0.240) (1.147,1.611) (1.151,0.671) (1.155,0.816) (1.158,0.169) (1.162,0.137) (1.166,1.695) (1.170,0.325) (1.173,0.783) (1.177,1.460) (1.181,1.212) (1.184,0.064) (1.188,0.090) (1.192,0.390) (1.195,0.555) (1.199,0.567) (1.203,0.373) (1.206,1.403) (1.210,1.959) (1.214,0.497) (1.217,0.760) (1.221,1.770) (1.225,1.717) (1.229,0.293) (1.232,0.340) (1.236,1.310) (1.240,0.494) (1.243,0.295) (1.247,0.448) (1.251,0.377) (1.254,1.938) (1.258,0.995) (1.262,0.443) (1.265,1.689) (1.269,1.547) (1.273,0.342) (1.277,0.353) (1.280,0.237) (1.284,0.563) (1.288,0.954) (1.291,0.675) (1.295,0.412) (1.299,0.709) (1.302,0.718) (1.306,0.131) (1.310,1.230) (1.313,0.956) (1.317,0.392) (1.321,0.306) (1.324,1.383) (1.328,0.735) (1.332,0.455) (1.336,0.833) (1.339,0.391) (1.343,1.200) (1.347,0.326) (1.350,0.265) (1.354,0.776) (1.358,1.176) (1.361,0.176) (1.365,0.287) (1.369,1.212) (1.372,1.615) (1.376,1.116) (1.380,0.942) (1.384,0.884) (1.387,0.428) (1.391,1.082) (1.395,1.692) (1.398,0.995) (1.402,1.372) (1.406,0.676) (1.409,0.920) (1.413,0.299) (1.417,0.628) (1.420,0.655) (1.424,1.076) (1.428,0.265) (1.431,0.190) (1.435,0.173) (1.439,0.621) (1.443,0.282) (1.446,0.747) (1.450,0.706) (1.454,1.078) (1.457,1.753) (1.461,1.718) (1.465,1.188) (1.468,1.128) (1.472,1.094)};
\draw[black!70,line width=0.25pt] plot coordinates {(1.472,1.094) (1.476,1.035) (1.479,0.150) (1.483,0.191) (1.487,1.167) (1.491,1.341) (1.494,0.270) (1.498,0.287) (1.502,1.657) (1.505,0.916) (1.509,0.905) (1.513,0.620) (1.516,1.110) (1.520,1.116) (1.524,0.137) (1.527,0.274) (1.531,1.258) (1.535,1.547) (1.538,0.194) (1.542,0.185) (1.546,1.283) (1.550,0.439) (1.553,0.340) (1.557,0.363) (1.561,1.127) (1.564,1.647) (1.568,0.544) (1.572,1.541) (1.575,1.948) (1.579,1.362) (1.583,0.083) (1.586,0.192) (1.590,0.945) (1.594,0.667) (1.597,0.197) (1.601,0.334) (1.605,1.125) (1.609,2.020) (1.612,1.032) (1.616,0.864) (1.620,1.866) (1.623,1.267) (1.627,0.198) (1.631,0.370) (1.634,0.235) (1.638,0.384) (1.642,0.476) (1.645,0.134) (1.649,1.576) (1.653,1.253) (1.657,0.330) (1.660,0.367) (1.664,1.117) (1.668,1.192) (1.671,0.273) (1.675,0.303) (1.679,0.249) (1.682,1.005) (1.686,0.335) (1.690,0.510) (1.693,1.076) (1.697,0.399) (1.701,0.256) (1.704,0.300) (1.708,0.583) (1.712,1.852) (1.716,0.824) (1.719,0.770) (1.723,1.567) (1.727,0.904) (1.730,0.339) (1.734,0.352) (1.738,1.159) (1.741,1.351) (1.745,0.677) (1.749,0.685) (1.752,0.690) (1.756,2.043) (1.760,1.014) (1.764,0.871) (1.767,1.507) (1.771,1.126) (1.775,0.652) (1.778,0.585) (1.782,0.923) (1.786,1.291) (1.789,0.179) (1.793,0.248) (1.797,0.971) (1.800,1.259) (1.804,0.380) (1.808,0.637) (1.811,0.990) (1.815,0.579) (1.819,0.469) (1.823,0.400) (1.826,0.935) (1.830,1.525) (1.834,0.347) (1.837,0.421) (1.841,1.139) (1.845,1.132) (1.848,0.372) (1.852,0.416) (1.856,0.542) (1.859,0.421) (1.863,0.482) (1.867,0.479) (1.871,0.984) (1.874,1.815) (1.878,1.275) (1.882,0.582) (1.885,1.292) (1.889,1.440) (1.893,0.202) (1.896,0.145) (1.900,0.227) (1.904,0.563) (1.907,0.282) (1.911,0.633) (1.915,0.967) (1.918,0.937) (1.922,0.492) (1.926,0.207) (1.930,0.960) (1.933,1.288) (1.937,0.199) (1.941,0.168) (1.944,0.214) (1.948,0.156) (1.952,0.277) (1.955,0.460) (1.959,0.896) (1.963,1.207) (1.966,0.425) (1.970,0.371) (1.974,0.442) (1.977,1.244) (1.981,0.214) (1.985,0.226) (1.989,0.213) (1.992,0.155) (1.996,0.849) (2.000,0.546) (2.003,0.872) (2.007,0.465) (2.011,0.563) (2.014,0.437) (2.018,0.483) (2.022,1.306) (2.025,1.061) (2.029,1.291) (2.033,1.437) (2.037,0.739) (2.040,0.444) (2.044,0.378) (2.048,0.994) (2.051,0.863) (2.055,0.258) (2.059,0.341) (2.062,0.496) (2.066,1.741) (2.070,0.809) (2.073,0.744) (2.077,1.406) (2.081,1.230) (2.084,0.379) (2.088,0.228) (2.092,0.706) (2.096,0.814) (2.099,0.126) (2.103,0.073) (2.107,0.293) (2.110,1.244) (2.114,0.196) (2.118,1.011) (2.121,1.423) (2.125,0.469) (2.129,0.181) (2.132,0.375) (2.136,1.317) (2.140,0.657) (2.144,0.082) (2.147,0.097) (2.151,0.311) (2.155,1.533) (2.158,0.216) (2.162,0.155) (2.166,1.219) (2.169,0.630) (2.173,0.364) (2.177,0.422) (2.180,1.314) (2.184,0.793) (2.188,0.153) (2.191,0.120) (2.195,0.222) (2.199,1.318) (2.203,0.221) (2.206,0.602) (2.210,0.931) (2.214,0.270) (2.217,0.549) (2.221,0.423) (2.225,1.282) (2.228,0.424) (2.232,0.205) (2.236,0.156) (2.239,0.293) (2.243,1.123) (2.247,0.264) (2.251,0.130) (2.254,0.760) (2.258,0.259) (2.262,0.294) (2.265,0.293) (2.269,1.030) (2.273,0.645) (2.276,0.204) (2.280,0.188) (2.284,0.204) (2.287,0.724) (2.291,0.159) (2.295,0.089) (2.298,0.301) (2.302,1.635) (2.306,0.601) (2.310,0.407) (2.313,1.305) (2.317,0.544) (2.321,0.355) (2.324,0.250) (2.328,0.396) (2.332,1.406) (2.335,0.440) (2.339,0.462) (2.343,0.438) (2.346,1.273) (2.350,0.601) (2.354,0.731) (2.358,0.921) (2.361,0.292) (2.365,1.376) (2.369,1.104) (2.372,0.775) (2.376,1.592) (2.380,0.450) (2.383,0.238) (2.387,0.157) (2.391,0.390) (2.394,0.537) (2.398,0.680) (2.402,1.364) (2.405,0.352) (2.409,0.336) (2.413,0.698) (2.417,0.289) (2.420,1.129) (2.424,0.211) (2.428,0.120) (2.431,0.993) (2.435,0.245) (2.439,0.200) (2.442,0.429) (2.446,1.395) (2.450,0.698) (2.453,0.092) (2.457,0.147) (2.461,0.239) (2.464,1.691) (2.468,0.280) (2.472,0.250) (2.476,0.296) (2.479,0.160) (2.483,0.137) (2.487,0.544) (2.490,1.630) (2.494,0.823) (2.498,0.161) (2.501,0.127) (2.505,0.317) (2.509,2.071) (2.512,0.451) (2.516,0.155) (2.520,0.474) (2.524,0.923) (2.527,0.355) (2.531,0.451) (2.535,1.875) (2.538,0.504) (2.542,0.379) (2.546,1.275) (2.549,1.149) (2.553,1.568) (2.557,0.548) (2.560,0.093) (2.564,0.134) (2.568,0.190) (2.571,0.205) (2.575,0.518) (2.579,1.491) (2.583,0.485) (2.586,0.434) (2.590,0.320) (2.594,0.268) (2.597,1.189) (2.601,0.238) (2.605,0.170) (2.608,0.269) (2.612,1.235) (2.616,0.539) (2.619,0.333) (2.623,1.582) (2.627,0.421) (2.631,0.303) (2.634,0.393) (2.638,0.846) (2.642,1.906) (2.645,0.874) (2.649,0.803) (2.653,1.145) (2.656,0.835) (2.660,0.322) (2.664,0.349) (2.667,1.343) (2.671,1.143) (2.675,0.338) (2.678,0.350) (2.682,0.767) (2.686,1.924) (2.690,0.443) (2.693,0.288) (2.697,0.152) (2.701,0.593) (2.704,0.612) (2.708,0.487) (2.712,1.348) (2.715,0.666) (2.719,0.158) (2.723,0.338) (2.726,0.447) (2.730,1.571) (2.734,0.583) (2.738,0.137) (2.741,1.721) (2.745,0.813) (2.749,0.458) (2.752,0.329) (2.756,2.133) (2.760,0.484) (2.763,0.176) (2.767,0.126) (2.771,0.335) (2.774,1.966) (2.778,0.463) (2.782,0.449) (2.785,1.305) (2.789,1.765) (2.793,0.464) (2.797,0.223) (2.800,1.957) (2.804,0.530) (2.808,0.368) (2.811,0.475) (2.815,0.344) (2.819,1.657) (2.822,0.328) (2.826,0.130) (2.830,1.433) (2.833,1.995) (2.837,0.679) (2.841,0.807) (2.845,1.482) (2.848,0.505) (2.852,0.240) (2.856,0.308) (2.859,0.359) (2.863,1.573) (2.867,0.490) (2.870,0.147) (2.874,0.124) (2.878,0.166) (2.881,0.154) (2.885,0.183) (2.889,1.740) (2.892,0.741) (2.896,0.310) (2.900,0.295) (2.904,0.279) (2.907,1.390) (2.911,0.562) (2.915,0.127) (2.918,0.604) (2.922,0.389) (2.926,0.653) (2.929,0.560) (2.933,1.792) (2.937,0.822) (2.940,0.216) (2.944,0.094) (2.948,0.346)};
\draw[black!70,line width=0.25pt] plot coordinates {(2.948,0.346) (2.951,1.806) (2.955,0.446) (2.959,0.826) (2.963,0.578) (2.966,1.279) (2.970,0.364) (2.974,0.267) (2.977,1.470) (2.981,1.015) (2.985,0.191) (2.988,0.173) (2.992,0.594) (2.996,1.514) (2.999,0.341) (3.003,0.260) (3.007,0.272) (3.011,0.545) (3.014,0.437) (3.018,0.433) (3.022,1.296) (3.025,0.297) (3.029,0.175) (3.033,0.153) (3.036,0.205) (3.040,0.933) (3.044,0.201) (3.047,0.163) (3.051,0.163) (3.055,0.691) (3.058,0.151) (3.062,0.311) (3.066,1.166) (3.070,0.340) (3.073,0.201) (3.077,0.128) (3.081,0.307) (3.084,0.687) (3.088,0.442) (3.092,0.206) (3.095,0.357) (3.099,0.207) (3.103,0.238) (3.106,0.371) (3.110,1.281) (3.114,0.292) (3.118,0.376) (3.121,0.291) (3.125,0.480) (3.129,0.668) (3.132,0.461) (3.136,0.427) (3.140,1.093) (3.143,0.284) (3.147,0.255) (3.151,0.239) (3.154,1.254) (3.158,0.328) (3.162,0.361) (3.165,0.329) (3.169,0.427) (3.173,0.974) (3.177,0.506) (3.180,0.102) (3.184,1.095) (3.188,0.146) (3.191,0.172) (3.195,0.241) (3.199,1.467) (3.202,0.488) (3.206,0.404) (3.210,0.469) (3.213,0.233) (3.217,0.963) (3.221,0.611) (3.225,0.205) (3.228,0.240) (3.232,0.218) (3.236,0.287) (3.239,0.521) (3.243,1.679) (3.247,0.826) (3.250,0.249) (3.254,0.106) (3.258,0.377) (3.261,1.495) (3.265,0.411) (3.269,0.218) (3.272,0.507) (3.276,1.411) (3.280,0.659) (3.284,0.707) (3.287,1.650) (3.291,1.113) (3.295,0.128) (3.298,0.127) (3.302,0.832) (3.306,1.358) (3.309,0.409) (3.313,0.219) (3.317,1.238) (3.320,0.658) (3.324,0.186) (3.328,0.474) (3.331,1.363) (3.335,0.359) (3.339,0.234) (3.343,0.373) (3.346,0.386) (3.350,0.952) (3.354,0.470) (3.357,0.129) (3.361,0.833) (3.365,0.168) (3.368,0.172) (3.372,0.126) (3.376,1.575) (3.379,0.219) (3.383,0.151) (3.387,0.202) (3.391,0.226) (3.394,0.739) (3.398,0.450) (3.402,0.253) (3.405,0.213) (3.409,0.253) (3.413,0.119) (3.416,0.264) (3.420,1.487) (3.424,0.375) (3.427,1.213) (3.431,0.221) (3.435,0.284) (3.438,1.113) (3.442,0.453) (3.446,0.366) (3.450,1.626) (3.453,0.430) (3.457,0.191) (3.461,1.003) (3.464,1.608) (3.468,0.338) (3.472,0.573) (3.475,0.522) (3.479,0.286) (3.483,1.141) (3.486,0.429) (3.490,0.304) (3.494,0.212) (3.498,0.395) (3.501,0.247) (3.505,0.919) (3.509,1.568) (3.512,0.368) (3.516,0.280) (3.520,0.234) (3.523,0.261) (3.527,0.657) (3.531,0.586) (3.534,0.229) (3.538,0.220) (3.542,0.476) (3.545,0.453) (3.549,0.362) (3.553,1.896) (3.557,0.962) (3.560,0.982) (3.564,0.981) (3.568,0.932) (3.571,1.214) (3.575,0.791) (3.579,0.175) (3.582,0.179) (3.586,0.308) (3.590,0.498) (3.593,0.601) (3.597,1.775) (3.601,0.634) (3.605,0.459) (3.608,0.350) (3.612,0.773) (3.616,1.073) (3.619,0.783) (3.623,0.263) (3.627,1.944) (3.630,0.552) (3.634,0.249) (3.638,0.388) (3.641,1.393) (3.645,0.412) (3.649,0.472) (3.652,0.710) (3.656,0.448) (3.660,0.795) (3.664,0.519) (3.667,0.448) (3.671,0.160) (3.675,0.388) (3.678,0.192) (3.682,0.770) (3.686,1.538) (3.689,0.890) (3.693,1.020) (3.697,1.076) (3.700,0.842) (3.704,0.652) (3.708,0.594) (3.712,0.346) (3.715,1.498) (3.719,0.429) (3.723,0.310) (3.726,0.364) (3.730,1.012) (3.734,0.567) (3.737,1.303) (3.741,0.691) (3.745,0.679) (3.748,0.677) (3.752,0.702) (3.756,0.494) (3.759,0.507) (3.763,0.475) (3.767,0.582) (3.771,0.481) (3.774,1.034) (3.778,0.535) (3.782,0.902) (3.785,0.794) (3.789,0.651) (3.793,0.693) (3.796,0.749) (3.800,0.517) (3.804,0.379) (3.807,0.329) (3.811,0.424) (3.815,0.386) (3.818,0.955) (3.822,0.523) (3.826,1.056) (3.830,1.397) (3.833,1.100) (3.837,0.875) (3.841,0.505) (3.844,0.414) (3.848,0.310) (3.852,1.087) (3.855,0.957) (3.859,0.860) (3.863,2.004) (3.866,1.016) (3.870,0.996) (3.874,1.517) (3.878,0.676) (3.881,0.840) (3.885,0.486) (3.889,0.333) (3.892,1.449) (3.896,0.896) (3.900,0.617) (3.903,0.607) (3.907,1.284) (3.911,0.841) (3.914,0.640) (3.918,0.477) (3.922,0.545) (3.925,1.235) (3.929,0.568) (3.933,0.250) (3.937,0.894) (3.940,0.560) (3.944,0.696) (3.948,0.674) (3.951,0.437) (3.955,0.445) (3.959,0.420) (3.962,0.615) (3.966,0.439) (3.970,0.862) (3.973,0.475) (3.977,0.263) (3.981,0.426) (3.985,0.532) (3.988,0.838) (3.992,0.849) (3.996,0.396) (3.999,0.358) (4.003,0.254) (4.007,0.297) (4.010,0.348) (4.014,0.851) (4.018,0.545) (4.021,0.278) (4.025,0.323) (4.029,0.502) (4.032,0.360) (4.036,0.601) (4.040,0.397) (4.044,0.323) (4.047,0.460) (4.051,0.375) (4.055,0.375) (4.058,0.739) (4.062,0.484) (4.066,0.195) (4.069,0.525) (4.073,0.325) (4.077,0.273) (4.080,0.914) (4.084,0.751) (4.088,0.300) (4.092,0.356) (4.095,0.336) (4.099,0.486) (4.103,0.776) (4.106,0.722) (4.110,0.353) (4.114,0.476) (4.117,0.529) (4.121,0.476) (4.125,0.317) (4.128,0.234) (4.132,0.357) (4.136,0.412) (4.139,0.322) (4.143,0.436) (4.147,0.735) (4.151,0.589) (4.154,0.239) (4.158,0.658) (4.162,1.286) (4.165,1.191) (4.169,1.495) (4.173,1.110) (4.176,0.355) (4.180,0.385) (4.184,0.907) (4.187,0.787) (4.191,0.800) (4.195,0.584) (4.198,1.377) (4.202,1.271) (4.206,0.880) (4.210,0.320) (4.213,0.717) (4.217,1.236) (4.221,0.787) (4.224,0.777) (4.228,0.780) (4.232,0.946) (4.235,1.119) (4.239,0.529) (4.243,0.935) (4.246,1.151) (4.250,1.114) (4.254,1.576) (4.258,1.255) (4.261,0.396) (4.265,0.391) (4.269,0.262) (4.272,0.317) (4.276,0.372) (4.280,0.732) (4.283,0.549) (4.287,0.234) (4.291,0.489) (4.294,0.650) (4.298,0.359) (4.302,0.667) (4.305,0.334) (4.309,0.335) (4.313,1.024) (4.317,0.728) (4.320,0.632) (4.324,0.726) (4.328,0.568) (4.331,0.267) (4.335,0.786) (4.339,0.588) (4.342,0.354) (4.346,1.137) (4.350,0.666) (4.353,0.258) (4.357,0.173) (4.361,0.283) (4.365,0.396) (4.368,0.658) (4.372,0.593) (4.376,0.336) (4.379,0.351) (4.383,0.287) (4.387,0.368) (4.390,0.555) (4.394,0.300) (4.398,0.223) (4.401,0.190) (4.405,0.321) (4.409,0.434) (4.412,0.580) (4.416,0.571) (4.420,0.243) (4.424,0.305)};
\draw[black!70,line width=0.25pt] plot coordinates {(4.424,0.305) (4.427,0.466) (4.431,0.300) (4.435,0.427) (4.438,0.267) (4.442,0.333) (4.446,0.220) (4.449,0.251) (4.453,0.292) (4.457,0.594) (4.460,0.567) (4.464,0.269) (4.468,1.170) (4.472,1.495) (4.475,1.454) (4.479,1.435) (4.483,1.040) (4.486,0.430) (4.490,1.186) (4.494,0.351) (4.497,0.570) (4.501,1.006) (4.505,0.765) (4.508,0.457) (4.512,1.075) (4.516,1.606) (4.519,1.612) (4.523,1.519) (4.527,0.854) (4.531,0.333) (4.534,0.364) (4.538,0.222) (4.542,0.578) (4.545,1.102) (4.549,1.183) (4.553,0.779) (4.556,1.599) (4.560,0.921) (4.564,1.330) (4.567,1.415) (4.571,0.782) (4.575,0.626) (4.579,0.782) (4.582,0.717) (4.586,0.379) (4.590,0.674) (4.593,0.596) (4.597,0.368) (4.601,0.316) (4.604,0.524) (4.608,0.251) (4.612,0.925) (4.615,0.223) (4.619,0.175) (4.623,0.176) (4.626,1.724) (4.630,1.046) (4.634,1.027) (4.638,0.799) (4.641,0.351) (4.645,0.335) (4.649,0.441) (4.652,0.253) (4.656,1.056) (4.660,0.227) (4.663,0.188) (4.667,0.234) (4.671,1.152) (4.674,0.850) (4.678,0.924) (4.682,0.842) (4.685,0.381) (4.689,0.260) (4.693,0.424) (4.697,0.362) (4.700,0.973) (4.704,0.193) (4.708,1.019) (4.711,0.702) (4.715,1.267) (4.719,0.865) (4.722,0.944) (4.726,0.808) (4.730,0.220) (4.733,0.238) (4.737,0.252) (4.741,0.453) (4.745,1.363) (4.748,0.188) (4.752,0.272) (4.756,0.225) (4.759,1.346) (4.763,0.927) (4.767,1.162) (4.770,0.906) (4.774,0.210) (4.778,1.407) (4.781,1.163) (4.785,1.051) (4.789,1.234) (4.792,0.939) (4.796,0.376) (4.800,0.341) (4.804,0.141) (4.807,0.743) (4.811,0.694) (4.815,0.637) (4.818,0.442) (4.822,0.869) (4.826,1.261) (4.829,0.997) (4.833,1.199) (4.837,1.374) (4.840,1.058) (4.844,0.761) (4.848,0.741) (4.852,0.607) (4.855,0.783) (4.859,0.523) (4.863,0.674) (4.866,1.331) (4.870,0.318) (4.874,0.392) (4.877,1.161) (4.881,0.450) (4.885,0.906) (4.888,0.843) (4.892,0.801) (4.896,0.754) (4.899,0.792) (4.903,1.094) (4.907,0.352) (4.911,0.524) (4.914,0.316) (4.918,0.314) (4.922,0.988) (4.925,1.416) (4.929,0.758) (4.933,0.749) (4.936,0.736) (4.940,0.715) (4.944,0.903) (4.947,1.089) (4.951,0.262) (4.955,1.012) (4.959,0.283) (4.962,0.293) (4.966,0.924) (4.970,0.180) (4.973,0.478) (4.977,1.039) (4.981,0.945) (4.984,0.741) (4.988,1.007) (4.992,1.070) (4.995,0.234) (4.999,0.233) (5.003,0.235) (5.006,0.244) (5.010,0.941) (5.014,0.205) (5.018,0.254) (5.021,1.412) (5.025,0.957) (5.029,0.304) (5.032,1.052) (5.036,1.073) (5.040,0.291) (5.043,0.263) (5.047,0.295) (5.051,0.294) (5.054,1.236) (5.058,0.567) (5.062,0.215) (5.065,0.280) (5.069,1.192) (5.073,0.782) (5.077,1.009) (5.080,1.121) (5.084,0.224) (5.088,0.723) (5.091,1.021) (5.095,0.841) (5.099,1.190) (5.102,0.917) (5.106,0.498) (5.110,0.237) (5.113,0.822) (5.117,0.551) (5.121,0.720) (5.125,0.589) (5.128,0.426) (5.132,0.840) (5.136,1.520) (5.139,1.300) (5.143,1.358) (5.147,0.533) (5.150,0.533) (5.154,0.432) (5.158,0.327) (5.161,0.584) (5.165,0.745) (5.169,0.582) (5.172,0.261) (5.176,0.964) (5.180,0.301) (5.184,0.362) (5.187,1.030) (5.191,0.267) (5.195,0.281) (5.198,0.250) (5.202,0.247) (5.206,0.256) (5.209,0.426) (5.213,1.105) (5.217,0.316) (5.220,0.199) (5.224,0.228) (5.228,0.261) (5.232,1.038) (5.235,0.322) (5.239,0.244) (5.243,0.192) (5.246,0.207) (5.250,0.233) (5.254,0.277) (5.257,1.095) (5.261,0.230) (5.265,0.290) (5.268,0.272) (5.272,0.233) (5.276,0.871) (5.279,0.300) (5.283,0.265) (5.287,0.423) (5.291,0.329) (5.294,0.302) (5.298,0.431) (5.302,1.032) (5.305,0.253) (5.309,0.183) (5.313,0.354) (5.316,0.446) (5.320,1.088) (5.324,0.673) (5.327,0.322) (5.331,0.648) (5.335,0.441) (5.339,0.238) (5.342,0.302) (5.346,1.014) (5.350,0.281) (5.353,0.439) (5.357,0.222) (5.361,0.310) (5.364,1.101) (5.368,0.200) (5.372,0.263) (5.375,0.327) (5.379,0.315) (5.383,0.255) (5.386,0.178) (5.390,1.033) (5.394,0.263) (5.398,0.981) (5.401,1.047) (5.405,0.665) (5.409,1.205) (5.412,1.316) (5.416,1.088) (5.420,0.490) (5.423,0.226) (5.427,0.469) (5.431,0.841) (5.434,0.712) (5.438,0.272) (5.442,0.428) (5.446,0.999) (5.449,0.889) (5.453,1.285) (5.457,0.637) (5.460,0.235) (5.464,0.378) (5.468,0.257) (5.471,0.177) (5.475,1.215) (5.479,0.922) (5.482,0.389) (5.486,0.447) (5.490,0.178) (5.493,0.282) (5.497,1.104) (5.501,0.158) (5.505,0.203) (5.508,0.294) (5.512,0.331) (5.516,0.159) (5.519,0.311) (5.523,0.989) (5.527,0.241) (5.530,1.032) (5.534,0.422) (5.538,0.386) (5.541,1.072) (5.545,0.212) (5.549,0.293) (5.552,0.582) (5.556,0.480) (5.560,0.252) (5.564,0.191) (5.567,1.050) (5.571,0.228) (5.575,1.261) (5.578,0.164) (5.582,0.242) (5.586,1.225) (5.589,0.211) (5.593,0.293) (5.597,0.218) (5.600,0.194) (5.604,0.168) (5.608,0.167) (5.612,1.013) (5.615,0.317) (5.619,0.519) (5.623,0.454) (5.626,0.391) (5.630,1.224) (5.634,0.268) (5.637,1.620) (5.641,1.148) (5.645,0.456) (5.648,0.181) (5.652,0.167) (5.656,1.020) (5.659,0.219) (5.663,0.439) (5.667,0.395) (5.671,0.443) (5.674,1.053) (5.678,0.291) (5.682,0.234) (5.685,1.204) (5.689,0.230) (5.693,1.463) (5.696,0.220) (5.700,1.233) (5.704,0.498) (5.707,0.585) (5.711,0.875) (5.715,0.979) (5.719,1.375) (5.722,1.615) (5.726,0.837) (5.730,1.297) (5.733,0.607) (5.737,0.785) (5.741,1.092) (5.744,0.751) (5.748,0.463) (5.752,1.139) (5.755,0.860) (5.759,0.904) (5.763,0.960) (5.766,1.646) (5.770,0.513) (5.774,0.555) (5.778,0.875) (5.781,0.350) (5.785,1.395) (5.789,1.050) (5.792,1.104) (5.796,1.814) (5.800,0.783) (5.803,0.872) (5.807,1.544) (5.811,0.969) (5.814,0.555) (5.818,1.035) (5.822,1.474) (5.826,0.994) (5.829,0.675) (5.833,1.507) (5.837,0.465) (5.840,0.363) (5.844,0.424) (5.848,0.606) (5.851,1.721) (5.855,1.021) (5.859,0.921) (5.862,0.972) (5.866,0.360) (5.870,0.313) (5.873,0.185) (5.877,1.195) (5.881,0.476) (5.885,0.207) (5.888,0.405) (5.892,0.317) (5.896,1.392) (5.899,0.339)};
\draw[black!70,line width=0.25pt] plot coordinates {(5.899,0.339) (5.903,0.396) (5.907,0.204) (5.910,0.240) (5.914,0.137) (5.918,0.316) (5.921,1.337) (5.925,0.410) (5.929,1.155) (5.932,0.506) (5.936,0.200) (5.940,1.336) (5.944,0.448) (5.947,0.505) (5.951,0.264) (5.955,0.671) (5.958,0.267) (5.962,0.243) (5.966,1.348) (5.969,0.428) (5.973,0.173) (5.977,0.186) (5.980,0.263) (5.984,1.354) (5.988,0.220) (5.992,0.292) (5.995,0.183) (5.999,0.114) (6.003,0.118) (6.006,0.274) (6.010,0.937) (6.014,0.373) (6.017,1.305) (6.021,0.522) (6.025,0.609) (6.028,1.528) (6.032,1.228) (6.036,0.645) (6.039,0.322) (6.043,0.657) (6.047,0.718) (6.051,0.897) (6.054,1.111) (6.058,0.429) (6.062,0.314) (6.065,0.572) (6.069,0.796) (6.073,1.499) (6.076,1.105) (6.080,0.225) (6.084,0.975) (6.087,1.126) (6.091,0.814) (6.095,0.997) (6.099,1.017) (6.102,0.369) (6.106,1.717) (6.110,1.080) (6.113,0.627) (6.117,0.898) (6.121,0.506) (6.124,0.370) (6.128,1.153) (6.132,0.878) (6.135,0.421) (6.139,0.749) (6.143,0.938) (6.146,0.450) (6.150,1.770) (6.154,0.615) (6.158,0.585) (6.161,1.072) (6.165,0.398) (6.169,0.310) (6.172,0.253) (6.176,0.235) (6.180,1.115) (6.183,0.162) (6.187,1.027) (6.191,0.439) (6.194,0.408) (6.198,0.515) (6.202,0.581) (6.206,1.095) (6.209,0.283) (6.213,0.291) (6.217,0.426) (6.220,0.550) (6.224,0.332) (6.228,0.257) (6.231,0.989) (6.235,0.412) (6.239,0.414) (6.242,0.555) (6.246,0.476) (6.250,1.204) (6.253,0.529) (6.257,0.237) (6.261,0.249) (6.265,0.386) (6.268,0.570) (6.272,0.390) (6.276,1.261) (6.279,0.473) (6.283,1.128) (6.287,1.141) (6.290,2.390) (6.294,2.474) (6.298,1.461) (6.301,1.091) (6.305,1.341) (6.309,1.298) (6.313,1.995) (6.316,1.257) (6.320,1.715) (6.324,2.396) (6.327,2.524) (6.331,0.489) (6.335,0.701) (6.338,1.446) (6.342,0.738) (6.346,0.648) (6.349,0.677) (6.353,0.810) (6.357,0.661) (6.360,0.851) (6.364,0.686) (6.368,0.638) (6.372,0.868) (6.375,0.509) (6.379,0.547) (6.383,1.161) (6.386,0.758) (6.390,0.675) (6.394,0.629) (6.397,0.915) (6.401,0.418) (6.405,0.694) (6.408,0.884) (6.412,0.378) (6.416,0.578) (6.419,1.226) (6.423,1.044) (6.427,0.901) (6.431,0.532) (6.434,0.521) (6.438,0.266) (6.442,1.281) (6.445,0.594) (6.449,0.405) (6.453,0.465) (6.456,0.453) (6.460,0.503) (6.464,1.086) (6.467,0.865) (6.471,1.189) (6.475,0.272) (6.479,0.113) (6.482,0.186) (6.486,0.152) (6.490,0.167) (6.493,0.274) (6.497,0.823) (6.501,0.336) (6.504,0.448) (6.508,0.500) (6.512,0.347) (6.515,1.003) (6.519,0.268) (6.523,0.405) (6.526,0.269) (6.530,0.450) (6.534,0.224) (6.538,0.123) (6.541,0.826) (6.545,0.405) (6.549,0.313) (6.552,0.498) (6.556,0.590) (6.560,1.000) (6.563,0.321) (6.567,0.313) (6.571,0.472) (6.574,0.538) (6.578,0.307) (6.582,0.169) (6.586,0.801) (6.589,0.419) (6.593,0.431) (6.597,0.795) (6.600,0.684) (6.604,1.001) (6.608,0.370) (6.611,0.523) (6.615,0.594) (6.619,0.680) (6.622,0.243) (6.626,0.259) (6.630,0.417) (6.633,0.376) (6.637,0.794) (6.641,0.418) (6.645,0.449) (6.648,1.290) (6.652,0.620) (6.656,1.021) (6.659,0.822) (6.663,0.745) (6.667,0.741) (6.670,0.739) (6.674,0.897) (6.678,0.279) (6.681,1.336) (6.685,0.250) (6.689,0.122) (6.693,1.165) (6.696,0.231) (6.700,0.738) (6.704,0.749) (6.707,0.352) (6.711,0.694) (6.715,1.209) (6.718,0.865) (6.722,0.626) (6.726,1.010) (6.729,1.459) (6.733,0.904) (6.737,1.102) (6.740,0.266) (6.744,0.366) (6.748,0.280) (6.752,0.245) (6.755,0.409) (6.759,0.186) (6.763,0.681) (6.766,0.700) (6.770,0.155) (6.774,0.455) (6.777,0.406) (6.781,0.865) (6.785,0.317) (6.788,0.407) (6.792,0.182) (6.796,0.204) (6.799,0.267) (6.803,0.244) (6.807,1.006) (6.811,0.851) (6.814,0.405) (6.818,0.505) (6.822,0.636) (6.825,1.808) (6.829,0.895) (6.833,0.372) (6.836,0.239) (6.840,0.262) (6.844,0.378) (6.847,0.379) (6.851,0.670) (6.855,0.588) (6.859,0.941) (6.862,0.772) (6.866,0.382) (6.870,0.790) (6.873,0.398) (6.877,0.397) (6.881,0.705) (6.884,0.384) (6.888,0.378) (6.892,0.405) (6.895,0.774) (6.899,0.288) (6.903,0.969) (6.906,0.627) (6.910,0.633) (6.914,0.887) (6.918,0.759) (6.921,0.867) (6.925,0.508) (6.929,0.361) (6.932,0.718) (6.936,0.705) (6.940,1.049) (6.943,1.044) (6.947,1.698) (6.951,0.751) (6.954,1.077) (6.958,1.609) (6.962,1.060) (6.966,0.515) (6.969,0.141) (6.973,0.431) (6.977,0.069) (6.980,0.856) (6.984,1.125) (6.988,0.602) (6.991,0.291) (6.995,0.252) (6.999,0.185) (7.002,1.220) (7.006,0.105) (7.010,0.168) (7.013,0.125) (7.017,0.138) (7.021,0.083) (7.025,0.923) (7.028,1.193) (7.032,0.616) (7.036,1.060) (7.039,0.602) (7.043,0.374) (7.047,0.961) (7.050,0.561) (7.054,0.294) (7.058,0.310) (7.061,0.466) (7.065,0.470) (7.069,0.207) (7.073,0.820) (7.076,0.666) (7.080,0.297) (7.084,0.146) (7.087,0.136) (7.091,1.284) (7.095,1.339) (7.098,1.150) (7.102,1.028) (7.106,1.048) (7.109,0.725) (7.113,0.168) (7.117,0.830) (7.120,0.663) (7.124,0.765) (7.128,0.301) (7.132,0.366) (7.135,0.401) (7.139,1.164) (7.143,0.553) (7.146,0.356) (7.150,0.630) (7.154,0.579) (7.157,0.300) (7.161,0.560) (7.165,1.153) (7.168,0.983) (7.172,0.377) (7.176,1.063) (7.180,1.465) (7.183,0.986) (7.187,0.496) (7.191,0.284) (7.194,0.274) (7.198,0.225) (7.202,0.466) (7.205,0.719) (7.209,0.883) (7.213,0.909) (7.216,0.688) (7.220,0.765) (7.224,1.217) (7.227,0.753) (7.231,0.215) (7.235,0.164) (7.239,0.175) (7.242,0.254) (7.246,0.370) (7.250,0.340) (7.253,0.256) (7.257,1.422) (7.261,0.143) (7.264,0.164) (7.268,1.318) (7.272,0.146) (7.275,0.160) (7.279,0.207) (7.283,0.217) (7.286,0.180) (7.290,0.200) (7.294,1.342) (7.298,0.650) (7.301,0.287) (7.305,0.212) (7.309,0.132) (7.312,1.346) (7.316,1.337) (7.320,0.593) (7.323,0.240) (7.327,0.201) (7.331,1.084) (7.334,0.221) (7.338,1.297) (7.342,0.653) (7.346,0.365) (7.349,0.601) (7.353,0.646) (7.357,1.280) (7.360,0.163) (7.364,0.240) (7.368,0.211) (7.371,0.410) (7.375,0.189)};
\draw[black!70,line width=0.25pt] plot coordinates {(7.375,0.189) (7.379,0.182) (7.382,0.533) (7.386,0.692) (7.390,1.606) (7.393,0.496) (7.397,0.271) (7.401,1.134) (7.405,1.051) (7.408,1.219) (7.412,0.586) (7.416,0.506) (7.419,0.722) (7.423,0.276) (7.427,0.705) (7.430,1.586) (7.434,0.686) (7.438,0.476) (7.441,0.907) (7.445,1.938) (7.449,0.956) (7.453,0.214) (7.456,0.149) (7.460,0.110) (7.464,0.234) (7.467,0.200) (7.471,0.342) (7.475,1.354) (7.478,0.680) (7.482,0.265) (7.486,0.143) (7.489,0.941) (7.493,0.595) (7.497,0.503) (7.500,0.204) (7.504,0.158) (7.508,0.181) (7.512,0.129) (7.515,0.173) (7.519,0.745) (7.523,1.330) (7.526,0.266) (7.530,0.296) (7.534,0.561) (7.537,0.145) (7.541,0.172) (7.545,0.141) (7.548,0.965) (7.552,0.927) (7.556,0.294) (7.560,0.249) (7.563,0.560) (7.567,0.531) (7.571,0.122) (7.574,0.737) (7.578,1.168) (7.582,0.302) (7.585,0.157) (7.589,0.232) (7.593,0.119) (7.596,0.114) (7.600,0.101) (7.604,1.284) (7.607,1.102) (7.611,1.219) (7.615,0.693) (7.619,0.704) (7.622,1.490) (7.626,1.315) (7.630,0.984) (7.633,0.091) (7.637,1.553) (7.641,1.112) (7.644,0.590) (7.648,1.265) (7.652,0.601) (7.655,0.868) (7.659,0.355) (7.663,0.214) (7.666,0.851) (7.670,0.289) (7.674,0.324) (7.678,0.338) (7.681,0.894) (7.685,0.444) (7.689,0.248) (7.692,0.712) (7.696,0.807) (7.700,0.874) (7.703,0.740) (7.707,0.680) (7.711,0.414) (7.714,0.723) (7.718,0.316) (7.722,0.566) (7.726,0.365) (7.729,0.352) (7.733,0.372) (7.737,0.886) (7.740,1.340) (7.744,0.439) (7.748,0.212) (7.751,0.525) (7.755,1.307) (7.759,1.179) (7.762,0.621) (7.766,0.235) (7.770,0.247) (7.773,0.535) (7.777,0.809) (7.781,0.923) (7.785,1.330) (7.788,0.530) (7.792,0.185) (7.796,0.170) (7.799,0.941) (7.803,0.717) (7.807,0.515) (7.810,0.460) (7.814,0.540) (7.818,0.782) (7.821,0.695) (7.825,0.847) (7.829,1.572) (7.833,1.041) (7.836,0.310) (7.840,0.276) (7.844,0.787) (7.847,1.082) (7.851,0.266) (7.855,0.184) (7.858,0.137) (7.862,0.360) (7.866,0.571) (7.869,0.886) (7.873,1.246) (7.877,0.286) (7.880,0.237) (7.884,0.173) (7.888,1.204) (7.892,0.171) (7.895,0.116) (7.899,0.191) (7.903,1.638) (7.906,1.075) (7.910,0.402) (7.914,1.290) (7.917,0.686) (7.921,1.304) (7.925,0.743) (7.928,0.896) (7.932,1.315) (7.936,1.266) (7.940,1.087) (7.943,0.859) (7.947,1.256) (7.951,0.206) (7.954,0.282) (7.958,0.969) (7.962,0.892) (7.965,2.334) (7.969,1.774) (7.973,2.357) (7.976,2.317) (7.980,1.927) (7.984,1.175) (7.987,0.870) (7.991,0.998) (7.995,0.779) (7.999,0.614) (8.002,0.684) (8.006,1.224) (8.010,1.634) (8.013,1.378) (8.017,1.079) (8.021,1.020) (8.024,0.900) (8.028,0.697) (8.032,0.197) (8.035,0.163) (8.039,0.177) (8.043,0.173) (8.047,0.336) (8.050,0.938) (8.054,0.268) (8.058,0.384) (8.061,0.339) (8.065,1.462) (8.069,0.797) (8.072,0.132) (8.076,0.146) (8.080,0.156) (8.083,1.115) (8.087,0.214) (8.091,0.338) (8.094,0.726) (8.098,0.373) (8.102,0.475) (8.106,0.881) (8.109,0.817) (8.113,0.959) (8.117,0.525) (8.120,0.216) (8.124,0.344) (8.128,0.252) (8.131,0.448) (8.135,0.721) (8.139,1.043) (8.142,0.480) (8.146,0.284) (8.150,0.529) (8.153,1.695) (8.157,1.500) (8.161,0.838) (8.165,0.738) (8.168,0.502) (8.172,0.532) (8.176,0.651) (8.179,0.826) (8.183,0.991) (8.187,1.579) (8.190,0.379) (8.194,0.453) (8.198,1.098) (8.201,0.142) (8.205,0.208) (8.209,0.166) (8.213,0.169) (8.216,0.093) (8.220,0.101) (8.224,1.002) (8.227,1.316) (8.231,1.350) (8.235,0.498) (8.238,0.605) (8.242,1.206) (8.246,0.918) (8.249,1.312) (8.253,0.719) (8.257,1.295) (8.260,1.111) (8.264,0.500) (8.268,0.912) (8.272,1.054) (8.275,2.138) (8.279,2.509) (8.283,1.835) (8.286,1.257) (8.290,1.436) (8.294,0.632) (8.297,0.685) (8.301,0.315) (8.305,0.179) (8.308,0.269) (8.312,0.591) (8.316,0.274) (8.320,0.102) (8.323,0.101) (8.327,0.265) (8.331,0.255) (8.334,0.396) (8.338,0.245) (8.342,0.094) (8.345,0.113) (8.349,0.216) (8.353,0.397) (8.356,0.346) (8.360,0.343) (8.364,0.888) (8.367,0.733) (8.371,1.204) (8.375,1.356) (8.379,0.559) (8.382,0.559) (8.386,0.250) (8.390,0.160) (8.393,0.210) (8.397,0.379) (8.401,0.262) (8.404,0.650) (8.408,1.342) (8.412,1.428) (8.415,1.770) (8.419,1.247) (8.423,0.430) (8.427,0.280) (8.430,0.175) (8.434,0.171) (8.438,0.196) (8.441,0.421) (8.445,0.188) (8.449,0.531) (8.452,0.993) (8.456,1.056) (8.460,1.699) (8.463,0.912) (8.467,0.188) (8.471,0.300) (8.474,0.170) (8.478,0.130) (8.482,0.149) (8.486,0.250) (8.489,0.320) (8.493,0.993) (8.497,1.049) (8.500,0.122) (8.504,0.164) (8.508,1.054) (8.511,0.195) (8.515,0.183) (8.519,0.127) (8.522,0.077) (8.526,0.116) (8.530,0.106) (8.534,1.007) (8.537,1.303) (8.541,0.893) (8.545,0.248) (8.548,0.196) (8.552,1.060) (8.556,0.390) (8.559,0.098) (8.563,0.100) (8.567,0.120) (8.570,0.192) (8.574,0.179) (8.578,0.824) (8.581,0.959) (8.585,0.869) (8.589,0.189) (8.593,0.349) (8.596,0.192) (8.600,0.142) (8.604,0.213) (8.607,0.334) (8.611,0.257) (8.615,0.305) (8.618,0.358) (8.622,0.547) (8.626,0.488) (8.629,1.012) (8.633,0.591) (8.637,1.201) (8.640,0.731) (8.644,0.236) (8.648,0.146) (8.652,0.103) (8.655,0.166) (8.659,0.267) (8.663,0.342) (8.666,0.302) (8.670,0.367) (8.674,1.069) (8.677,0.963) (8.681,1.659) (8.685,0.816) (8.688,0.233) (8.692,0.151) (8.696,0.195) (8.700,0.186) (8.703,0.108) (8.707,0.223) (8.711,0.446) (8.714,0.324) (8.718,0.697) (8.722,0.791) (8.725,0.983) (8.729,0.554) (8.733,0.391) (8.736,0.270) (8.740,0.102) (8.744,0.174) (8.747,0.197) (8.751,0.669) (8.755,0.306) (8.759,0.284) (8.762,0.881) (8.766,0.920) (8.770,0.994) (8.773,0.653) (8.777,0.400) (8.781,0.220) (8.784,0.358) (8.788,1.086) (8.792,0.197) (8.795,0.360) (8.799,0.393) (8.803,0.305) (8.807,1.008) (8.810,0.186) (8.814,0.218) (8.818,0.881) (8.821,0.443) (8.825,0.106) (8.829,0.157) (8.832,0.082) (8.836,0.223) (8.840,0.192) (8.843,0.853) (8.847,0.385) (8.851,0.211)};
\draw[black!70,line width=0.25pt] plot coordinates {(8.851,0.211) (8.854,0.230) (8.858,0.184) (8.862,0.226) (8.866,0.245) (8.869,0.185) (8.873,0.122) (8.877,0.331) (8.880,0.143) (8.884,0.162) (8.888,0.970) (8.891,0.352) (8.895,0.697) (8.899,0.358) (8.902,0.344) (8.906,0.255) (8.910,0.270) (8.914,0.276) (8.917,0.396) (8.921,0.417) (8.925,0.527) (8.928,0.135) (8.932,0.257) (8.936,0.116) (8.939,0.312) (8.943,0.251) (8.947,0.829) (8.950,0.410) (8.954,0.574) (8.958,0.707) (8.961,0.529) (8.965,0.496) (8.969,0.400) (8.973,0.223) (8.976,0.370) (8.980,0.563) (8.984,0.412) (8.987,0.638) (8.991,0.464) (8.995,0.396) (8.998,0.351) (9.002,0.289) (9.006,0.256) (9.009,0.190) (9.013,0.390) (9.017,0.421) (9.020,0.285) (9.024,1.023) (9.028,0.987) (9.032,0.847) (9.035,0.783) (9.039,1.231) (9.043,0.635) (9.046,0.469) (9.050,0.576) (9.054,0.386) (9.057,0.355) (9.061,0.442) (9.065,0.151) (9.068,0.415) (9.072,0.503) (9.076,0.467) (9.080,0.352) (9.083,0.699) (9.087,0.619) (9.091,0.477) (9.094,0.731) (9.098,0.405) (9.102,2.135) (9.105,0.897) (9.109,0.403) (9.113,1.104) (9.116,1.706) (9.120,0.288) (9.124,0.044) (9.127,0.327) (9.131,1.043) (9.135,0.702) (9.139,0.253) (9.142,0.326) (9.146,0.254) (9.150,0.070) (9.153,0.397) (9.157,0.532) (9.161,0.943) (9.164,0.540) (9.168,0.386) (9.172,0.319) (9.175,1.710) (9.179,0.676) (9.183,0.378) (9.187,1.435) (9.190,0.307) (9.194,0.150) (9.198,0.171) (9.201,0.203) (9.205,1.925) (9.209,0.596) (9.212,1.035) (9.216,1.659) (9.220,1.399) (9.223,1.072) (9.227,1.277) (9.231,1.087) (9.234,1.050) (9.238,1.057) (9.242,1.503) (9.246,1.865) (9.249,2.074) (9.253,1.502) (9.257,2.347) (9.260,1.656) (9.264,1.288) (9.268,1.272) (9.271,1.119) (9.275,1.125) (9.279,1.167) (9.282,0.804) (9.286,0.896) (9.290,0.964) (9.294,1.236) (9.297,1.096) (9.301,0.761) (9.305,0.310) (9.308,0.551) (9.312,0.627) (9.316,0.500) (9.319,0.391) (9.323,0.709) (9.327,0.454) (9.330,0.766) (9.334,0.633) (9.338,0.443) (9.341,0.632) (9.345,0.742) (9.349,1.304) (9.353,0.449) (9.356,0.304) (9.360,0.445) (9.364,0.411) (9.367,0.397) (9.371,0.315) (9.375,0.637) (9.378,0.556) (9.382,0.255) (9.386,0.899) (9.389,1.351) (9.393,1.496) (9.397,0.373) (9.401,0.556) (9.404,0.582) (9.408,0.522) (9.412,0.443) (9.415,0.431) (9.419,0.533) (9.423,1.127) (9.426,1.480) (9.430,0.791) (9.434,0.673) (9.437,0.817) (9.441,0.241) (9.445,0.173) (9.448,0.061) (9.452,1.547) (9.456,1.409) (9.460,0.499) (9.463,0.543) (9.467,0.203) (9.471,0.303) (9.474,0.227) (9.478,0.165) (9.482,0.327) (9.485,0.223) (9.489,0.074) (9.493,0.127) (9.496,0.216) (9.500,0.166) (9.504,0.172) (9.507,0.334) (9.511,1.116) (9.515,0.972) (9.519,0.183) (9.522,0.325) (9.526,1.045) (9.530,0.933) (9.533,0.532) (9.537,0.450) (9.541,0.890) (9.544,0.380) (9.548,0.323) (9.552,0.647) (9.555,0.691) (9.559,0.555) (9.563,0.630) (9.567,0.558) (9.570,0.739) (9.574,0.810) (9.578,0.932) (9.581,0.716) (9.585,0.660) (9.589,1.241) (9.592,0.942) (9.596,1.538) (9.600,2.284) (9.603,2.655) (9.607,2.058) (9.611,1.558) (9.614,0.967) (9.618,0.759) (9.622,0.929) (9.626,1.543) (9.629,1.304) (9.633,0.799) (9.637,0.599) (9.640,0.632) (9.644,0.783) (9.648,0.847) (9.651,0.372) (9.655,0.911) (9.659,1.515) (9.662,1.637) (9.666,0.816) (9.670,0.532) (9.674,0.710) (9.677,0.713) (9.681,0.510) (9.685,0.747) (9.688,1.057) (9.692,1.265) (9.696,0.733) (9.699,0.862) (9.703,1.840) (9.707,1.081) (9.710,0.849) (9.714,0.272) (9.718,0.270) (9.721,0.343) (9.725,0.229) (9.729,0.128) (9.733,1.517) (9.736,1.281) (9.740,0.427) (9.744,0.208) (9.747,0.261) (9.751,0.943) (9.755,0.322) (9.758,0.076) (9.762,0.166) (9.766,0.058) (9.769,0.195) (9.773,0.067) (9.777,0.281) (9.781,0.236) (9.784,0.130) (9.788,0.156) (9.792,0.499) (9.795,1.200) (9.799,0.193) (9.803,0.035) (9.806,0.087) (9.810,0.091) (9.814,0.094) (9.817,0.315) (9.821,0.243) (9.825,0.498) (9.828,0.284) (9.832,0.810) (9.836,1.063) (9.840,1.087) (9.843,0.459) (9.847,0.227) (9.851,0.553) (9.854,0.585) (9.858,0.391) (9.862,0.815) (9.865,1.317) (9.869,1.703) (9.873,0.905) (9.876,1.230) (9.880,1.375) (9.884,1.407) (9.887,0.326) (9.891,0.402) (9.895,0.398) (9.899,0.405) (9.902,0.347) (9.906,0.987) (9.910,2.237) (9.913,2.558) (9.917,1.140) (9.921,1.183) (9.924,2.268) (9.928,1.468) (9.932,0.619) (9.935,0.262) (9.939,0.409) (9.943,0.511) (9.947,0.318) (9.950,0.857) (9.954,1.639) (9.958,1.550) (9.961,0.887) (9.965,0.894) (9.969,0.750) (9.972,0.984) (9.976,0.450) (9.980,0.175) (9.983,0.343) (9.987,0.217) (9.991,0.162) (9.994,0.477) (9.998,0.911) (10.002,0.493) (10.006,0.493) (10.009,0.358) (10.013,0.659) (10.017,0.886) (10.020,0.463) (10.024,0.229) (10.028,0.307) (10.031,0.184) (10.035,0.133) (10.039,0.421) (10.042,0.408) (10.046,0.724) (10.050,0.349) (10.054,0.213) (10.057,0.580) (10.061,0.532) (10.065,0.800) (10.068,0.572) (10.072,0.809) (10.076,0.548) (10.079,0.349) (10.083,0.255) (10.087,0.118) (10.090,0.180) (10.094,0.159) (10.098,0.210) (10.101,0.176) (10.105,0.342) (10.109,0.593) (10.113,0.455) (10.116,0.717) (10.120,0.531) (10.124,0.454) (10.127,0.199) (10.131,0.933) (10.135,1.476) (10.138,0.443) (10.142,0.444) (10.146,1.973) (10.149,1.366) (10.153,0.587) (10.157,0.264) (10.161,0.754) (10.164,0.344) (10.168,0.139) (10.172,0.500) (10.175,0.948) (10.179,1.407) (10.183,0.509) (10.186,0.661) (10.190,0.711) (10.194,0.688) (10.197,0.167) (10.201,0.294) (10.205,0.212) (10.208,0.437) (10.212,0.230) (10.216,0.526) (10.220,0.961) (10.223,1.812) (10.227,0.440) (10.231,0.539) (10.234,0.641) (10.238,0.690) (10.242,0.247) (10.245,0.361) (10.249,0.481) (10.253,0.270) (10.256,0.493) (10.260,1.228) (10.264,2.078) (10.268,1.755) (10.271,2.541) (10.275,2.951) (10.279,1.967) (10.282,1.385) (10.286,0.939) (10.290,1.264) (10.293,1.245) (10.297,0.805) (10.301,0.589) (10.304,0.688) (10.308,0.956) (10.312,1.424) (10.315,1.907) (10.319,2.299) (10.323,1.860) (10.327,1.377)};
\draw[black!70,line width=0.25pt] plot coordinates {(10.327,1.377) (10.330,1.292) (10.334,1.569) (10.338,1.464) (10.341,1.119) (10.345,0.915) (10.349,1.051) (10.352,1.273) (10.356,2.455) (10.360,1.309) (10.363,1.134) (10.367,0.834) (10.371,0.494) (10.374,0.656) (10.378,0.912) (10.382,1.266) (10.386,0.415) (10.389,0.448) (10.393,0.322) (10.397,0.364) (10.400,0.889) (10.404,0.464) (10.408,0.275) (10.411,0.442) (10.415,0.489) (10.419,0.177) (10.422,0.247) (10.426,0.320) (10.430,0.363) (10.434,0.168) (10.437,0.259) (10.441,1.153) (10.445,1.443) (10.448,0.523) (10.452,0.259) (10.456,0.315) (10.459,1.249) (10.463,0.232) (10.467,0.261) (10.470,0.495) (10.474,0.196) (10.478,0.261) (10.481,0.607) (10.485,0.813) (10.489,0.412) (10.493,0.579) (10.496,1.374) (10.500,1.414) (10.504,1.237) (10.507,1.379) (10.511,1.240) (10.515,0.948) (10.518,0.887) (10.522,0.832) (10.526,1.270) (10.529,2.073) (10.533,2.455) (10.537,2.295) (10.541,1.836) (10.544,1.452) (10.548,1.039) (10.552,0.686) (10.555,0.389) (10.559,0.436) (10.563,0.189) (10.566,0.076) (10.570,0.428) (10.574,0.489) (10.577,1.314) (10.581,0.582) (10.585,0.383) (10.588,1.251) (10.592,0.527) (10.596,0.170) (10.600,0.350) (10.603,0.373) (10.607,0.178) (10.611,0.213) (10.614,0.523) (10.618,0.633) (10.622,0.453) (10.625,0.324) (10.629,0.528) (10.633,0.688) (10.636,0.535) (10.640,0.540) (10.644,0.421) (10.648,0.617) (10.651,0.495) (10.655,0.321) (10.659,0.661) (10.662,0.626) (10.666,0.553) (10.670,0.428) (10.673,0.482) (10.677,0.707) (10.681,0.416) (10.684,0.466) (10.688,0.157) (10.692,0.370) (10.695,0.217) (10.699,0.221) (10.703,0.127) (10.707,0.172) (10.710,0.274) (10.714,0.356) (10.718,0.253) (10.721,0.281) (10.725,0.092) (10.729,0.128) (10.732,0.096) (10.736,0.140) (10.740,0.218) (10.743,0.240) (10.747,0.213) (10.751,0.223) (10.754,0.836) (10.758,0.315) (10.762,0.408) (10.766,0.699) (10.769,0.632) (10.773,0.547) (10.777,0.732) (10.780,0.579) (10.784,0.456) (10.788,0.194) (10.791,0.299) (10.795,0.408) (10.799,0.325) (10.802,0.339) (10.806,0.271) (10.810,0.152) (10.814,0.329) (10.817,0.280) (10.821,0.169) (10.825,0.245) (10.828,0.174) (10.832,0.109) (10.836,0.502) (10.839,0.504) (10.843,1.173) (10.847,0.466) (10.850,0.455) (10.854,0.596) (10.858,0.453) (10.861,0.341) (10.865,0.498) (10.869,0.429) (10.873,0.502) (10.876,0.357) (10.880,0.685) (10.884,0.836) (10.887,0.742) (10.891,0.801) (10.895,0.905) (10.898,0.731) (10.902,0.542) (10.906,0.455) (10.909,0.363) (10.913,0.642) (10.917,1.122) (10.921,0.553) (10.924,0.289) (10.928,0.583) (10.932,0.992) (10.935,0.630) (10.939,0.447) (10.943,0.668) (10.946,0.536) (10.950,0.301) (10.954,0.365) (10.957,0.915) (10.961,0.486) (10.965,0.293) (10.968,0.420) (10.972,0.380) (10.976,1.917) (10.980,1.055) (10.983,0.783) (10.987,0.556) (10.991,0.277) (10.994,0.287) (10.998,0.096) (11.002,0.585) (11.005,0.276) (11.009,0.154) (11.013,0.117) (11.016,1.144) (11.020,0.339) (11.024,0.219) (11.028,0.256) (11.031,0.260) (11.035,0.105) (11.039,0.255) (11.042,0.166) (11.046,0.210) (11.050,0.270) (11.053,0.293) (11.057,0.310) (11.061,0.180) (11.064,0.425) (11.068,0.282) (11.072,0.298) (11.075,0.573) (11.079,0.758) (11.083,0.422) (11.087,0.252) (11.090,0.468) (11.094,0.239) (11.098,0.187) (11.101,0.269) (11.105,0.571) (11.109,1.125) (11.112,0.584) (11.116,0.633) (11.120,0.794) (11.123,0.365) (11.127,0.123) (11.131,0.219) (11.135,0.461) (11.138,0.128) (11.142,0.159) (11.146,0.271) (11.149,0.451) (11.153,1.766) (11.157,1.407) (11.160,1.151) (11.164,0.793) (11.168,0.419) (11.171,0.477) (11.175,0.240) (11.179,0.152) (11.182,0.232) (11.186,0.456) (11.190,0.298) (11.194,0.214) (11.197,1.417) (11.201,0.975) (11.205,0.338) (11.208,0.877) (11.212,0.709) (11.216,0.488) (11.219,0.420) (11.223,0.325) (11.227,0.337) (11.230,0.070) (11.234,0.307) (11.238,1.446) (11.241,1.038) (11.245,0.823) (11.249,1.385) (11.253,0.531) (11.256,1.376) (11.260,0.906) (11.264,0.749) (11.267,0.623) (11.271,0.398) (11.275,0.492) (11.278,0.128) (11.282,0.516) (11.286,1.760) (11.289,1.214) (11.293,1.127) (11.297,1.235) (11.301,0.498) (11.304,0.486) (11.308,0.231) (11.312,0.122) (11.315,0.517) (11.319,0.176) (11.323,0.297) (11.326,1.111) (11.330,1.573) (11.334,1.491) (11.337,1.091) (11.341,0.917) (11.345,0.566) (11.348,1.095) (11.352,1.386) (11.356,1.366) (11.360,0.628) (11.363,0.356) (11.367,0.173) (11.371,0.148) (11.374,0.966) (11.378,0.340) (11.382,0.424) (11.385,1.374) (11.389,1.348) (11.393,0.493) (11.396,1.592) (11.400,1.432) (11.404,0.147) (11.408,0.562) (11.411,0.309) (11.415,1.547) (11.419,2.412) (11.422,1.871) (11.426,1.840) (11.430,1.994) (11.433,0.992) (11.437,0.495) (11.441,0.713) (11.444,0.513) (11.448,0.161) (11.452,0.323) (11.455,0.246) (11.459,0.259) (11.463,2.089) (11.467,1.821) (11.470,1.920) (11.474,1.428) (11.478,0.566) (11.481,0.381) (11.485,0.917) (11.489,0.523) (11.492,0.844) (11.496,0.286) (11.500,0.651) (11.503,0.394) (11.507,0.782) (11.511,0.390) (11.515,0.366) (11.518,1.011) (11.522,0.492) (11.526,0.328) (11.529,0.407) (11.533,0.445) (11.537,0.293) (11.540,0.072) (11.544,0.175) (11.548,0.346) (11.551,0.469) (11.555,0.171) (11.559,0.187) (11.562,0.432) (11.566,0.140) (11.570,0.171) (11.574,0.290) (11.577,0.478) (11.581,0.110) (11.585,0.484) (11.588,0.183) (11.592,0.247) (11.596,1.113) (11.599,0.297) (11.603,0.202) (11.607,0.669) (11.610,0.452) (11.614,0.157) (11.618,1.143) (11.621,0.850) (11.625,0.113) (11.629,0.103) (11.633,0.219) (11.636,0.175) (11.640,1.817) (11.644,0.387) (11.647,0.262) (11.651,0.339) (11.655,0.110) (11.658,0.144) (11.662,0.166) (11.666,0.435) (11.669,1.035) (11.673,0.584) (11.677,0.492) (11.681,0.326) (11.684,1.187) (11.688,0.067) (11.692,0.480) (11.695,0.697) (11.699,0.715) (11.703,0.204) (11.706,0.388) (11.710,0.492) (11.714,0.545) (11.717,0.225) (11.721,0.258) (11.725,0.257) (11.728,0.291) (11.732,0.175) (11.736,0.346) (11.740,0.579) (11.743,0.521) (11.747,0.172) (11.751,0.209) (11.754,0.538) (11.758,0.311) (11.762,0.403) (11.765,0.589) (11.769,0.679) (11.773,1.380) (11.776,0.557) (11.780,0.478) (11.784,0.595) (11.788,0.498) (11.791,0.406) (11.795,0.728) (11.799,0.578) (11.802,0.376)};
\draw[black!70,line width=0.25pt] plot coordinates {(11.802,0.376) (11.806,0.418) (11.810,0.422) (11.813,0.437) (11.817,0.452) (11.821,0.467) (11.824,0.470) (11.828,0.570) (11.832,0.368) (11.835,0.482) (11.839,0.509) (11.843,0.560) (11.847,0.689) (11.850,0.444) (11.854,0.563) (11.858,0.362) (11.861,0.609) (11.865,0.604) (11.869,0.817) (11.872,0.772) (11.876,0.997) (11.880,0.693) (11.883,0.676) (11.887,1.251) (11.891,0.736) (11.895,0.583) (11.898,0.678) (11.902,0.641) (11.906,1.088) (11.909,0.644) (11.913,0.978) (11.917,1.600) (11.920,0.945) (11.924,0.423) (11.928,0.636) (11.931,0.449) (11.935,1.200) (11.939,0.621) (11.942,0.751) (11.946,0.614) (11.950,1.300) (11.954,1.036) (11.957,0.722) (11.961,0.703) (11.965,0.461) (11.968,0.188) (11.972,0.594) (11.976,0.507) (11.979,0.727) (11.983,0.606) (11.987,0.619) (11.990,0.598) (11.994,0.637) (11.998,0.216) (12.002,0.313) (12.005,0.846) (12.009,0.793) (12.013,1.167) (12.016,1.145) (12.020,0.403) (12.024,0.855) (12.027,0.655) (12.031,0.824) (12.035,0.368) (12.038,1.716) (12.042,0.915) (12.046,0.660) (12.049,1.150) (12.053,0.556) (12.057,0.684) (12.061,0.479) (12.064,0.297) (12.068,0.486) (12.072,0.370) (12.075,0.574) (12.079,0.451) (12.083,1.327) (12.086,0.233) (12.090,0.913) (12.094,1.887) (12.097,0.859) (12.101,0.436) (12.105,0.586) (12.108,0.448) (12.112,0.747) (12.116,0.800) (12.120,0.779) (12.123,0.287) (12.127,1.810) (12.131,0.792) (12.134,0.702) (12.138,1.543) (12.142,0.772) (12.145,0.772) (12.149,0.308) (12.153,0.174) (12.156,0.380) (12.160,0.708) (12.164,0.789) (12.168,1.186) (12.171,0.611) (12.175,0.431) (12.179,0.272) (12.182,1.417) (12.186,1.749) (12.190,1.197) (12.193,1.022) (12.197,0.458) (12.201,0.270) (12.204,0.317) (12.208,0.506) (12.212,0.378) (12.215,0.618) (12.219,1.006) (12.223,0.659) (12.227,0.871) (12.230,1.084) (12.234,0.915) (12.238,0.883) (12.241,0.743) (12.245,0.963) (12.249,0.722) (12.252,0.746) (12.256,1.138) (12.260,2.639) (12.263,1.115) (12.267,0.464) (12.271,0.406) (12.275,0.755) (12.278,0.997) (12.282,0.857) (12.286,0.855) (12.289,0.708) (12.293,0.706) (12.297,0.470) (12.300,0.241) (12.304,0.809) (12.308,0.594) (12.311,0.298) (12.315,0.966) (12.319,1.316) (12.322,1.098) (12.326,0.938) (12.330,0.321) (12.334,0.477) (12.337,1.119) (12.341,0.770) (12.345,0.229) (12.348,1.379) (12.352,0.244) (12.356,0.454) (12.359,1.116) (12.363,0.858) (12.367,0.726) (12.370,0.603) (12.374,0.340) (12.378,0.214) (12.382,0.492) (12.385,0.527) (12.389,1.838) (12.393,1.432) (12.396,0.490) (12.400,1.400) (12.404,0.668) (12.407,0.294) (12.411,0.401) (12.415,0.186) (12.418,0.144) (12.422,0.306) (12.426,0.655) (12.429,0.687) (12.433,0.196) (12.437,0.725) (12.441,0.912) (12.444,0.490) (12.448,1.709) (12.452,0.277) (12.455,0.802) (12.459,0.542) (12.463,0.203) (12.466,0.202) (12.470,0.366) (12.474,0.374) (12.477,0.517) (12.481,0.810) (12.485,0.685) (12.488,0.350) (12.492,0.482) (12.496,0.296) (12.500,0.552) (12.503,0.472) (12.507,0.473) (12.511,0.231) (12.514,0.214) (12.518,0.243) (12.522,1.132) (12.525,1.673) (12.529,1.193) (12.533,1.059) (12.536,0.664) (12.540,0.808) (12.544,0.506) (12.548,0.435) (12.551,0.778) (12.555,0.664) (12.559,0.625) (12.562,0.297) (12.566,1.265) (12.570,0.801) (12.573,1.038) (12.577,0.618) (12.581,0.241) (12.584,0.424) (12.588,0.273) (12.592,0.634) (12.595,0.966) (12.599,0.731) (12.603,0.897) (12.607,0.545) (12.610,0.334) (12.614,0.766) (12.618,0.716) (12.621,0.824) (12.625,1.092) (12.629,0.396) (12.632,1.278) (12.636,1.474) (12.640,0.644) (12.643,0.243) (12.647,0.227) (12.651,0.298) (12.655,0.155) (12.658,0.272) (12.662,0.541) (12.666,0.772) (12.669,0.792) (12.673,0.473) (12.677,0.472) (12.680,0.720) (12.684,0.296) (12.688,0.129) (12.691,0.152) (12.695,0.177) (12.699,0.213) (12.702,1.615) (12.706,0.350) (12.710,0.236) (12.714,1.196) (12.717,0.388) (12.721,0.335) (12.725,0.200) (12.728,0.114) (12.732,0.186) (12.736,0.220) (12.739,0.223) (12.743,0.169) (12.747,0.610) (12.750,0.330) (12.754,0.368) (12.758,0.919) (12.762,0.216) (12.765,0.243) (12.769,0.380) (12.773,0.155) (12.776,0.233) (12.780,0.331) (12.784,0.328) (12.787,0.228) (12.791,1.659) (12.795,0.398) (12.798,0.585) (12.802,1.692) (12.806,0.610) (12.809,0.488) (12.813,0.359) (12.817,0.152) (12.821,0.102) (12.824,0.239) (12.828,0.137) (12.832,0.295) (12.835,0.965) (12.839,0.926) (12.843,1.810) (12.846,1.179) (12.850,0.611) (12.854,0.691) (12.857,0.790) (12.861,0.569) (12.865,0.571) (12.869,0.722) (12.872,0.503) (12.876,0.291) (12.880,0.373) (12.883,0.628) (12.887,1.804) (12.891,0.827) (12.894,0.249) (12.898,0.674) (12.902,1.018) (12.905,0.557) (12.909,0.807) (12.913,0.845) (12.916,0.546) (12.920,0.286) (12.924,0.622) (12.928,0.375) (12.931,0.227) (12.935,1.361) (12.939,0.395) (12.942,0.402) (12.946,0.387) (12.950,0.397) (12.953,0.342) (12.957,0.250) (12.961,0.319) (12.964,0.363) (12.968,1.514) (12.972,0.413) (12.975,0.301) (12.979,1.629) (12.983,0.662) (12.987,0.324) (12.990,0.298) (12.994,0.469) (12.998,0.410) (13.001,0.163) (13.005,0.271) (13.009,0.402) (13.012,1.530) (13.016,0.347) (13.020,0.455) (13.023,1.285) (13.027,0.554) (13.031,0.278) (13.035,0.267) (13.038,0.161) (13.042,0.188) (13.046,0.229) (13.049,0.310) (13.053,0.324) (13.057,1.744) (13.060,0.413) (13.064,0.278) (13.068,0.491) (13.071,0.359) (13.075,0.140) (13.079,0.177) (13.082,0.130) (13.086,0.150) (13.090,0.236) (13.094,0.333) (13.097,0.405) (13.101,0.401) (13.105,0.405) (13.108,0.347) (13.112,1.332) (13.116,0.784) (13.119,0.192) (13.123,0.179) (13.127,0.201) (13.130,0.271) (13.134,0.132) (13.138,0.154) (13.142,0.294) (13.145,1.470) (13.149,0.827) (13.153,1.071) (13.156,1.720) (13.160,1.654) (13.164,0.437) (13.167,0.731) (13.171,0.688) (13.175,0.405) (13.178,0.480) (13.182,1.070) (13.186,1.493) (13.189,2.251) (13.193,1.204) (13.197,1.197) (13.201,0.709) (13.204,1.934) (13.208,0.204) (13.212,0.352) (13.215,0.416) (13.219,0.234) (13.223,0.543) (13.226,0.623) (13.230,0.466) (13.234,1.261) (13.237,0.955) (13.241,0.462) (13.245,0.885) (13.249,1.719) (13.252,0.339) (13.256,0.268) (13.260,0.340) (13.263,0.205) (13.267,0.218) (13.271,0.289) (13.274,0.409) (13.278,1.778)};
\draw[black!70,line width=0.25pt] plot coordinates {(13.278,1.778) (13.282,0.615) (13.285,0.244) (13.289,0.411) (13.293,0.345) (13.296,0.176) (13.300,0.223) (13.304,0.313) (13.308,0.291) (13.311,0.137) (13.315,0.421) (13.319,0.303) (13.322,1.058) (13.326,1.550) (13.330,0.701) (13.333,0.995) (13.337,1.698) (13.341,0.674) (13.344,0.183) (13.348,0.295) (13.352,0.288) (13.355,0.161) (13.359,0.196) (13.363,0.327) (13.367,0.730) (13.370,0.809) (13.374,0.591) (13.378,0.696) (13.381,0.330) (13.385,0.203) (13.389,0.259) (13.392,0.282) (13.396,0.349) (13.400,0.372) (13.403,0.443) (13.407,0.655) (13.411,1.307) (13.415,2.372) (13.418,1.989) (13.422,1.420) (13.426,0.758) (13.429,0.513) (13.433,0.803) (13.437,0.355) (13.440,0.484) (13.444,0.248) (13.448,0.201) (13.451,0.197) (13.455,0.527) (13.459,1.012) (13.462,1.011) (13.466,1.709) (13.470,2.023) (13.474,1.110) (13.477,0.454) (13.481,1.251) (13.485,0.337) (13.488,0.662) (13.492,0.659) (13.496,0.920) (13.499,1.008) (13.503,1.442) (13.507,1.089) (13.510,1.337) (13.514,1.777) (13.518,0.839) (13.522,0.384) (13.525,0.431) (13.529,0.398) (13.533,0.592) (13.536,0.791) (13.540,1.131) (13.544,1.892) (13.547,1.372) (13.551,1.027) (13.555,1.036) (13.558,1.816) (13.562,0.549) (13.566,0.518) (13.569,0.287) (13.573,0.264) (13.577,0.298) (13.581,0.359) (13.584,0.371) (13.588,1.533) (13.592,0.667) (13.595,0.410) (13.599,0.732) (13.603,0.212) (13.606,0.380) (13.610,0.229) (13.614,0.349) (13.617,0.317) (13.621,0.359) (13.625,0.386) (13.629,0.692) (13.632,0.813) (13.636,1.220) (13.640,0.525) (13.643,0.518) (13.647,1.180) (13.651,0.395) (13.654,0.480) (13.658,0.343) (13.662,0.554) (13.665,0.446) (13.669,0.366) (13.673,0.785) (13.676,1.695) (13.680,0.961) (13.684,0.400) (13.688,0.843) (13.691,0.461) (13.695,0.249) (13.699,0.409) (13.702,0.427) (13.706,0.833) (13.710,0.485) (13.713,0.373) (13.717,0.393) (13.721,1.116) (13.724,1.657) (13.728,0.465) (13.732,0.613) (13.736,0.436) (13.739,0.208) (13.743,0.276) (13.747,0.136) (13.750,0.270) (13.754,0.224) (13.758,0.192) (13.761,0.243) (13.765,0.963) (13.769,0.969) (13.772,1.754) (13.776,1.911) (13.780,0.679) (13.783,0.275) (13.787,0.244) (13.791,0.286) (13.795,0.275) (13.798,0.454) (13.802,0.334) (13.806,0.354) (13.809,0.561) (13.813,0.754) (13.817,1.278) (13.820,1.013) (13.824,0.612) (13.828,0.153) (13.831,0.402) (13.835,0.273) (13.839,0.238) (13.842,0.602) (13.846,0.393) (13.850,0.263) (13.854,0.366) (13.857,0.995) (13.861,0.282) (13.865,0.595) (13.868,1.105) (13.872,0.117) (13.876,0.190) (13.879,0.201) (13.883,0.306) (13.887,0.261) (13.890,0.340) (13.894,0.414) (13.898,1.187) (13.902,0.852) (13.905,0.423) (13.909,0.600) (13.913,0.288) (13.916,0.168) (13.920,0.194) (13.924,0.263) (13.927,0.246) (13.931,0.355) (13.935,0.378) (13.938,0.305) (13.942,0.333) (13.946,0.788) (13.949,0.368) (13.953,0.421) (13.957,0.514) (13.961,0.329) (13.964,0.297) (13.968,0.382) (13.972,0.294) (13.975,0.694) (13.979,0.924) (13.983,0.729) (13.986,2.153) (13.990,1.059) (13.994,0.655) (13.997,0.343) (14.001,0.405) (14.005,0.279) (14.009,0.194) (14.012,0.293) (14.016,0.225) (14.020,0.471) (14.023,0.413) (14.027,0.515) (14.031,1.703) (14.034,1.071) (14.038,1.090) (14.042,0.709) (14.045,1.187) (14.049,0.308) (14.053,0.249) (14.056,0.339) (14.060,0.251) (14.064,0.171) (14.068,0.238) (14.071,0.210) (14.075,0.255) (14.079,0.944) (14.082,0.827) (14.086,0.761) (14.090,0.441) (14.093,0.162) (14.097,0.263) (14.101,0.337) (14.104,0.211) (14.108,0.353) (14.112,0.767) (14.116,1.101) (14.119,1.817) (14.123,2.594) (14.127,0.672) (14.130,0.746) (14.134,1.204) (14.138,0.603) (14.141,0.136) (14.145,0.125) (14.149,0.159) (14.152,0.436) (14.156,0.461) (14.160,0.876) (14.163,1.607) (14.167,1.770) (14.171,1.002) (14.175,0.923) (14.178,1.192) (14.182,0.587) (14.186,0.304) (14.189,0.265) (14.193,0.200) (14.197,0.374) (14.200,0.404) (14.204,1.356) (14.208,1.589) (14.211,1.544) (14.215,0.925) (14.219,1.421) (14.223,0.513) (14.226,0.376) (14.230,0.395) (14.234,0.418) (14.237,0.310) (14.241,0.361) (14.245,0.339) (14.248,0.419) (14.252,0.729) (14.256,0.871) (14.259,1.175) (14.263,1.280) (14.267,0.307) (14.270,0.296) (14.274,0.657) (14.278,0.570) (14.282,0.844) (14.285,0.442) (14.289,0.468) (14.293,0.480) (14.296,1.646) (14.300,0.899) (14.304,0.946) (14.307,0.974) (14.311,0.396) (14.315,0.351) (14.318,0.321) (14.322,0.611) (14.326,0.484) (14.329,0.483) (14.333,0.890) (14.337,0.592) (14.341,1.004) (14.344,2.044) (14.348,1.169) (14.352,0.926) (14.355,0.306) (14.359,0.781) (14.363,0.782) (14.366,0.205) (14.370,0.514) (14.374,0.416) (14.377,0.429) (14.381,0.258) (14.385,0.784) (14.389,1.093) (14.392,0.555) (14.396,0.526) (14.400,0.553) (14.403,1.526) (14.407,0.216) (14.411,0.153) (14.414,0.149) (14.418,0.115) (14.422,0.302) (14.425,0.467) (14.429,0.720) (14.433,1.218) (14.436,0.520) (14.440,0.405) (14.444,0.271) (14.448,0.143) (14.451,0.215) (14.455,0.130) (14.459,0.166) (14.462,0.236) (14.466,0.231) (14.470,0.331) (14.473,0.374) (14.477,1.495) (14.481,0.575) (14.484,0.882) (14.488,0.176) (14.492,0.292) (14.496,0.689) (14.499,0.565) (14.503,0.221) (14.507,0.451) (14.510,0.510) (14.514,0.405) (14.518,1.084) (14.521,0.865) (14.525,1.368) (14.529,0.695) (14.532,0.418) (14.536,0.530) (14.540,0.773) (14.543,0.414) (14.547,0.236) (14.551,0.442) (14.555,0.470) (14.558,0.201) (14.562,0.283) (14.566,0.929) (14.569,0.897) (14.573,0.340) (14.577,0.314) (14.580,0.407) (14.584,0.450) (14.588,0.325) (14.591,0.473) (14.595,0.332) (14.599,0.722) (14.603,0.557) (14.606,0.997) (14.610,1.522) (14.614,1.370) (14.617,1.100) (14.621,1.487) (14.625,0.993) (14.628,0.875) (14.632,0.863) (14.636,0.654) (14.639,0.279) (14.643,1.095) (14.647,0.698) (14.650,1.948) (14.654,1.685) (14.658,1.118) (14.662,1.627) (14.665,1.704) (14.669,0.401) (14.673,0.547) (14.676,0.474) (14.680,0.619) (14.684,0.354) (14.687,0.452) (14.691,0.549) (14.695,0.570) (14.698,1.681) (14.702,1.857) (14.706,1.623) (14.709,0.888) (14.713,0.357) (14.717,0.409) (14.721,0.251) (14.724,0.452) (14.728,0.226) (14.732,0.240) (14.735,0.269) (14.739,0.860) (14.743,1.311) (14.746,1.520) (14.750,0.929) (14.754,0.270)};
\draw[black!70,line width=0.25pt] plot coordinates {(14.754,0.270) (14.757,0.201) (14.761,0.206) (14.765,0.170) (14.769,0.224) (14.772,0.239) (14.776,0.339) (14.780,0.262) (14.783,1.037) (14.787,0.858) (14.791,0.839) (14.794,1.664) (14.798,1.273) (14.802,0.174) (14.805,0.288) (14.809,0.316) (14.813,0.289) (14.816,0.726) (14.820,0.583) (14.824,0.230) (14.828,0.640) (14.831,0.921) (14.835,0.751) (14.839,0.567) (14.842,0.571) (14.846,0.512) (14.850,0.412) (14.853,0.443) (14.857,0.317) (14.861,0.314) (14.864,1.379) (14.868,1.059) (14.872,0.700) (14.876,1.260) (14.879,1.375) (14.883,2.083) (14.887,1.297) (14.890,0.732) (14.894,0.540) (14.898,0.867) (14.901,0.441) (14.905,0.290) (14.909,0.954) (14.912,0.542) (14.916,1.661) (14.920,0.509) (14.923,0.852) (14.927,0.866) (14.931,0.285) (14.935,0.730) (14.938,0.530) (14.942,0.515) (14.946,0.631) (14.949,0.471) (14.953,1.293) (14.957,0.597) (14.960,0.430) (14.964,0.550) (14.968,1.381) (14.971,0.937) (14.975,0.420) (14.979,0.255) (14.983,0.283) (14.986,0.244) (14.990,0.471) (14.994,0.382) (14.997,0.496) (15.001,0.350) (15.005,1.252) (15.008,1.716) (15.012,1.517) (15.016,1.161) (15.019,0.657) (15.023,0.319) (15.027,0.216) (15.030,0.130) (15.034,0.088) (15.038,0.251) (15.042,0.146) (15.045,0.732) (15.049,1.472) (15.053,1.536) (15.056,1.084) (15.060,0.690) (15.064,0.295) (15.067,0.198) (15.071,0.329) (15.075,0.152) (15.078,0.582) (15.082,0.186) (15.086,0.228) (15.090,0.857) (15.093,1.600) (15.097,1.389) (15.101,2.294) (15.104,0.917) (15.108,0.393) (15.112,0.727) (15.115,0.592) (15.119,0.438) (15.123,0.505) (15.126,0.310) (15.130,1.807) (15.134,1.557) (15.137,1.861) (15.141,0.638) (15.145,0.872) (15.149,0.983) (15.152,1.722) (15.156,0.587) (15.160,0.871) (15.163,0.345) (15.167,0.427) (15.171,0.345) (15.174,1.183) (15.178,1.077) (15.182,1.588) (15.185,0.577) (15.189,0.801) (15.193,0.463) (15.196,0.377) (15.200,0.360) (15.204,0.637) (15.208,0.263) (15.211,0.555) (15.215,0.231) (15.219,1.213) (15.222,1.520) (15.226,1.547) (15.230,0.340) (15.233,0.405) (15.237,0.496) (15.241,1.546) (15.244,0.630) (15.248,0.373) (15.252,0.204) (15.256,0.292) (15.259,0.339) (15.263,0.360) (15.267,0.266) (15.270,0.172) (15.274,0.233) (15.278,0.671) (15.281,0.403) (15.285,0.531) (15.289,0.434) (15.292,0.582) (15.296,0.503) (15.300,0.574) (15.303,0.370) (15.307,0.344) (15.311,0.173) (15.315,0.209) (15.318,1.006) (15.322,0.747) (15.326,0.638) (15.329,0.384) (15.333,0.320) (15.337,0.112) (15.340,0.178) (15.344,0.133) (15.348,0.199) (15.351,0.165) (15.355,0.432) (15.359,1.153) (15.363,0.979) (15.366,1.116) (15.370,0.662) (15.374,0.910) (15.377,0.259) (15.381,0.197) (15.385,0.162) (15.388,0.275) (15.392,0.315) (15.396,0.536) (15.399,1.023) (15.403,1.617) (15.407,1.424) (15.410,0.400) (15.414,0.525) (15.418,1.196) (15.422,0.287) (15.425,0.217) (15.429,0.227) (15.433,0.284) (15.436,0.230) (15.440,0.227) (15.444,0.182) (15.447,0.203) (15.451,0.768) (15.455,0.217) (15.458,0.195) (15.462,0.174) (15.466,0.179) (15.470,0.318) (15.473,0.443) (15.477,0.203) (15.481,0.213) (15.484,0.315) (15.488,0.219) (15.492,0.218) (15.495,0.264) (15.499,0.446) (15.503,0.543) (15.506,1.171) (15.510,0.278) (15.514,0.340) (15.517,0.265) (15.521,0.246) (15.525,0.362) (15.529,0.332) (15.532,0.151) (15.536,0.377) (15.540,0.485) (15.543,0.452) (15.547,0.448) (15.551,0.196) (15.554,0.388) (15.558,0.365) (15.562,0.230) (15.565,0.289) (15.569,0.504) (15.573,0.380) (15.576,0.803) (15.580,1.346) (15.584,0.370) (15.588,0.197) (15.591,0.359) (15.595,0.181) (15.599,0.376) (15.602,0.299) (15.606,0.367) (15.610,0.264) (15.613,0.420) (15.617,0.296) (15.621,0.219) (15.624,1.455) (15.628,1.491) (15.632,0.357) (15.636,0.316) (15.639,0.187) (15.643,0.192) (15.647,0.333) (15.650,0.274) (15.654,0.301) (15.658,0.282) (15.661,0.735) (15.665,1.154) (15.669,1.593) (15.672,1.695) (15.676,0.296) (15.680,0.264) (15.683,1.529) (15.687,0.655) (15.691,0.300) (15.695,0.122) (15.698,0.121) (15.702,0.168) (15.706,0.444) (15.709,0.560) (15.713,1.175) (15.717,1.181) (15.720,0.344) (15.724,0.177) (15.728,1.922) (15.731,0.721) (15.735,0.326) (15.739,0.303) (15.743,0.129) (15.746,0.263) (15.750,0.213) (15.754,0.217) (15.757,0.823) (15.761,0.392) (15.765,0.370) (15.768,0.268) (15.772,0.214) (15.776,0.391) (15.779,0.445) (15.783,0.351) (15.787,0.240) (15.790,0.193) (15.794,0.148) (15.798,0.397) (15.802,0.455) (15.805,0.631) (15.809,0.949) (15.813,0.617) (15.816,0.188) (15.820,0.423) (15.824,0.816) (15.827,0.473) (15.831,0.467) (15.835,0.509) (15.838,0.189) (15.842,0.228) (15.846,0.214) (15.850,0.718) (15.853,0.158) (15.857,0.268) (15.861,1.296) (15.864,0.263) (15.868,0.153) (15.872,0.148) (15.875,0.120) (15.879,0.508) (15.883,0.433) (15.886,0.203) (15.890,0.530) (15.894,0.317) (15.897,0.474) (15.901,0.207) (15.905,0.333) (15.909,0.386) (15.912,0.307) (15.916,0.455) (15.920,0.542) (15.923,1.309) (15.927,0.818) (15.931,0.329) (15.934,0.577) (15.938,1.115) (15.942,0.597) (15.945,0.630) (15.949,1.514) (15.953,1.884) (15.957,0.633) (15.960,0.427) (15.964,0.765) (15.968,1.020) (15.971,0.893) (15.975,0.939) (15.979,1.871) (15.982,1.194) (15.986,0.669) (15.990,0.405) (15.993,0.838) (15.997,1.130) (16.001,0.432) (16.004,0.553) (16.008,0.292) (16.012,0.089) (16.016,0.356) (16.019,0.274) (16.023,1.435) (16.027,0.950) (16.030,0.481) (16.034,0.730) (16.038,1.551) (16.041,0.825) (16.045,0.421) (16.049,0.280) (16.052,0.602) (16.056,0.510) (16.060,0.337) (16.063,0.675) (16.067,0.470) (16.071,0.233) (16.075,0.339) (16.078,0.156) (16.082,2.362) (16.086,1.389) (16.089,0.454) (16.093,0.461) (16.097,0.487) (16.100,0.520) (16.104,0.377) (16.108,0.195) (16.111,0.811) (16.115,0.678) (16.119,0.286) (16.123,0.571) (16.126,1.883) (16.130,0.378) (16.134,0.507) (16.137,0.364) (16.141,0.130) (16.145,0.188) (16.148,0.188) (16.152,0.160) (16.156,0.149) (16.159,0.228) (16.163,0.267) (16.167,0.409) (16.170,1.661) (16.174,0.225) (16.178,0.293) (16.182,0.509) (16.185,0.544) (16.189,0.705) (16.193,0.413) (16.196,0.292) (16.200,0.343)};
\draw (0.000,0) -- (0.000,-0.08) node[below,font=\tiny] {Jan};
\draw (1.372,0) -- (1.372,-0.08) node[below,font=\tiny] {Feb};
\draw (2.656,0) -- (2.656,-0.08) node[below,font=\tiny] {Mar};
\draw (4.029,0) -- (4.029,-0.08) node[below,font=\tiny] {Apr};
\draw (5.357,0) -- (5.357,-0.08) node[below,font=\tiny] {May};
\draw (6.729,0) -- (6.729,-0.08) node[below,font=\tiny] {Jun};
\draw (8.058,0) -- (8.058,-0.08) node[below,font=\tiny] {Jul};
\draw (9.430,0) -- (9.430,-0.08) node[below,font=\tiny] {Aug};
\draw (10.802,0) -- (10.802,-0.08) node[below,font=\tiny] {Sep};
\draw (12.131,0) -- (12.131,-0.08) node[below,font=\tiny] {Oct};
\draw (13.503,0) -- (13.503,-0.08) node[below,font=\tiny] {Nov};
\draw (14.831,0) -- (14.831,-0.08) node[below,font=\tiny] {Dec};
\draw (0,0) -- (16.200,0);
\node[left,font=\tiny] at (0,3.000) {S=27.4};
\node[left,font=\tiny] at (0,0) {S=0};
\end{tikzpicture}
\caption{Frozen 2020 segment: aggregate score $S$ for each of the
$4392$ two-hour windows, scored with strictly-prior
references under the configuration committed before 2020 data was examined.
Shaded bands mark the post-hoc event annotations (Storms Ciara and Dennis;
the COVID-19 lockdown onset). The record rule selected no 2020 window
(Section~\ref{sec:results}); event windows rank in the upper tail without
crossing the record threshold.}
\label{fig:holdout-timeline}
\end{figure*}

